Learning to Paint With Model-based Deep Reinforcement Learning

We show how to teach machines to paint like human painters, who can use a small number of strokes to create fantastic paintings. By employing a neural renderer in model-based Deep Reinforcement Learning (DRL), our agents learn to determine the position and color of each stroke and make long-term plans to decompose texture-rich images into strokes. Experiments demonstrate that excellent visual effects can be achieved using hundreds of strokes. The training process does not require the experience of human painters or stroke tracking data. The code is available at https://github.com/hzwer/ICCV2019-LearningToPaint.

==> architecture/actor.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.35cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=10pt,minimum width=4cm,rounded corners=5pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\small\ttfamily},
  nonode/.style={
    align=center,
    font=\small\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ State $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\small\ttfamily] at (#1.center) {#3};
  }

  \mytrap{input}{dnode}{$ [C, I, \#Step] $\\{[128,128,7]}};
  \node (fc0) [pnode, below= of input] {3x3~CoordConv\\{[64, 64, 64]}};
  \path (input) edge[flow] (fc0);
  \node (fc1) [pnode, below= of fc0] {ResNet18 + BN\\{[512]}};
  \path (fc0) edge[flow] (fc1);
  \node (fc2) [onode, below= of fc1] {FC + sigmoid\\{[5 * 13]}};
  \path (fc1) edge[flow] (fc2);
  \end{tikzpicture}
  

==> architecture/critic.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.35cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=10pt,minimum width=4cm,rounded corners=5pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\small\ttfamily},
  nonode/.style={
    align=center,
    font=\small\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ State $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\small\ttfamily] at (#1.center) {#3};
  }

  \mytrap{input}{dnode}{$ [C, I, \#Step] $\\{[128,128,7]}};
  \node (fc0) [pnode, below= of input] {3x3~CoordConv\\{[64, 64, 64]}};
  \path (input) edge[flow] (fc0);
  \node (fc1) [pnode, below= of fc0] {ResNet18 + WN + TReLU\\{[512]}};
  \path (fc0) edge[flow] (fc1);
  \mytrap{output}{onode, below= of fc1} {FC\\{[1]}};
  \path (fc1) edge[flow] (output);
  \end{tikzpicture}
  

==> architecture/dis.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.35cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=10pt,minimum width=4cm,rounded corners=5pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\small\ttfamily},
  nonode/.style={
    align=center,
    font=\small\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ State $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\small\ttfamily] at (#1.center) {#3};
  }

    \mytrap{input}{dnode}{$ [img, img] $\\{[128,128,6]}};
  \node (conv3) [pnode, below= of input] {5x5Conv + WN + TReLU\\{[8, 8, 128]}};
  \node (manyblocks) [nonode, left=0.0cm of conv3] {$4\,\times$};
  \path (input) edge[flow] (conv3);
  \node (conv4) [pnode, below= of conv3] {5x5Conv + WN + TReLU\\{[4, 4, 1]}};
  \path (conv3) edge[flow] (conv4);
  \mytrap{output}{onode, below= of conv4} {GAP\\{[1]}};
  \path (conv4) edge[flow] (output);
  \end{tikzpicture}
  

==> architecture/renderer.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.35cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=10pt,minimum width=3cm,rounded corners=5pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\small\ttfamily},
  nonode/.style={
    align=center,
    font=\small\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=100, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ State $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\small\ttfamily] at (#1.center) {#3};
  }

   \mytrap{input}{dnode}{[$ Parameters $]\\{[13]}};
  \node (fc0) [pnode, below= of input] {FC\\{[512]}};
  \path (input) edge[flow] (fc0);
  \node (fc1) [pnode, below= of fc0] {FC\\{[1024]}};
  \path (fc0) edge[flow] (fc1);
  \node (fc2) [pnode, below= of fc1] {FC\\{[2048]}};
  \path (fc1) edge[flow] (fc2);
  \node (conv) [pnode, below= of fc2, minimum width=6cm] {3x3Conv + 3x3Conv + Sub-pixel \\ {[128, 128, 1]}};
  \path (fc2) edge[flow] (conv);
  \mytrap{output}{onode, below= of conv, minimum width=4.5cm} {Sigmoid + Reshape\\{[128, 128]}};
  \path (conv) edge[flow] (output);
  \node (manyblocks) [left=0.0cm of conv] {$3\,\times$};
  \end{tikzpicture}
  
